Dataset Condensation via Efficient Synthetic-Data Parameterization

The great success of machine learning with massive amounts of data comes at a price of huge computation costs and storage for training and tuning. Recent studies on dataset condensation attempt to reduce the dependence on such massive data by synthesizing a compact training dataset. However, the existing approaches have fundamental limitations in optimization due to the limited representability of synthetic datasets without considering any data regularity characteristics. To this end, we propose a novel condensation framework that generates multiple synthetic data with a limited storage budget via efficient parameterization considering data regularity. We further analyze the shortcomings of the existing gradient matching-based condensation methods and develop an effective optimization technique for improving the condensation of training data information. We propose a unified algorithm that drastically improves the quality of condensed data against the current state-of-the-art on CIFAR-10, ImageNet, and Speech Commands.

==> graph/acc.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.2cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            width=4.05cm,
            height=4.05cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Pretrained epoch},
            ylabel={Condensation acc.},
            % Range
            xmin=0,
            xmax=100,
            ymin=40,
            % title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
            % title = (a),
            ]

\addplot[blue, mark=*, mark size=0.6pt] table [x=epoch, y=acc, col sep=comma]{data/acc.csv};
% \addplot[brown] table [x=epoch, y=trainacc, col sep=comma]{data/trainacc.csv};


% \nextgroupplot[
%             % Figure size
%             width=4.3cm,
%             height=4.3cm,
%             % Plot style
%             every axis plot/.append style={thick},
%             % Grid
%             grid=major,
%             % Tick
%             scaled ticks = false,
%             % xmajorticks=false,
%             xlabel near ticks,
%             ylabel near ticks,
%             tick pos=left,
%             tick label style={font=\scriptsize},
%             % Label
%             xlabel shift=-0.1cm,         
%             ylabel shift=-0.15cm,
%             label style={font=\scriptsize},
%             xlabel style={align=center},
%             xlabel={Epoch},
%             ylabel={$L^1$ norm},
%             % Range
%             xmin=0,
%             xmax=100,
%             ymin=0,
%             %legend
%             legend pos = south west,
%             legend style={nodes={scale=0.8}}
%             % title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
%             % title = (a),
%             ]

% \addplot[red] table [x=epoch, y=ratio, col sep=comma, y index=1]{data/gradcls.csv};
% \addplot[blue] table [x=epoch, y=class, col sep=comma, y index=2]{data/gradcls.csv};

% \legend{ratio, class}


\end{groupplot}
\end{tikzpicture}


==> graph/cl_digit.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\definecolor{bl}{RGB}{120,120,220}


\begin{groupplot}[
        group style={columns=2, horizontal sep=1.6cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=4.1cm,
            height=4.1cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            scaled ticks = false,
            ytick style={draw=none},
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Stage},
            ylabel={Test Accuracy},
            % Title
            title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            title = (a) ConvNet-3,
            % Tick and Range
            xtick={1, 2, 3},
            ytick={94.5, 95, 95.5, 96, 96.5, 97},
            ymin=94.5,
            ymax=97,
            % Legend
            legend to name=grouplegend,
    		legend style={legend columns=4, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[bl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=herding, y error=herding-err, col sep=comma]{data/cl_digit_conv.csv};\addlegendentry{Herding}

\addplot[gr, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dsa, y error=dsa-err, col sep=comma]{data/cl_digit_conv.csv};\addlegendentry{DSA}

\addplot[or, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdci, y error=mdci-err, col sep=comma]{data/cl_digit_conv.csv};\addlegendentry{IDC-I}

\addplot[red, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdc, y error=mdc-err, col sep=comma]{data/cl_digit_conv.csv};\addlegendentry{IDC}


\nextgroupplot[
            % Figure size
            width=4.1cm,
            height=4.1cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            scaled ticks = false,
            ytick style={draw=none},
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Stage},
            ylabel={Test Accuracy},
            % Title
            title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            title = (b) ResNet-10,
            % Tick and Range
            xtick={1, 2, 3},
            ytick={96, 96.5, 97, 97.5, 98},
            ymin=96,
            ymax=98.2,
            % Legend
            ]
\coordinate (c2) at (rel axis cs:1,1);

\addplot[bl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=herding, y error=herding-err, col sep=comma]{data/cl_digit_resnet.csv};

\addplot[gr, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dsa, y error=dsa-err, col sep=comma]{data/cl_digit_resnet.csv};

\addplot[or, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdci, y error=mdci-err, col sep=comma]{data/cl_digit_resnet.csv};

\addplot[red, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdc, y error=mdc-err, col sep=comma]{data/cl_digit_resnet.csv};



\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> graph/cl_gdumb.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]


\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\definecolor{bl}{RGB}{120,120,220}
\definecolor{yl}{RGB}{200,200,100}
\definecolor{pp}{RGB}{200,150,240}

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.6cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=4.1cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            scaled ticks = false,
            ytick style={draw=none},
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Number of classes},
            ylabel={Test Accuracy},
            % Title
            title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            title = (a) ConvNet-3,
            % Tick and Range
            xtick={20, 40, 60, 80, 100},
            ytick={20, 30, 40, 50, 60, 70},
            ymin=20,
            ymax=70,
            % Legend
            legend to name=grouplegend2,
    		legend style={legend columns=5, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);


\addplot[bl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=herding, y error=herding-err, col sep=comma]{data/cl_gdumb_conv.csv};\addlegendentry{Herding}

\addplot[gr, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dsa, y error=dsa-err, col sep=comma]{data/cl_gdumb_conv.csv};\addlegendentry{DSA}

\addplot[yl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dm, y error=dm-err, col sep=comma]{data/cl_gdumb_conv.csv};\addlegendentry{DM}

\addplot[or, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdci, y error=mdci-err, col sep=comma]{data/cl_gdumb_conv.csv};\addlegendentry{IDC-I}

\addplot[red, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdc, y error=mdc-err, col sep=comma]{data/cl_gdumb_conv.csv};\addlegendentry{IDC}


\nextgroupplot[
            % Figure size
            width=4.1cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            scaled ticks = false,
            ytick style={draw=none},
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Number of classes},
            ylabel={Test Accuracy},
            % Title
            title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            title = (b) ResNet-10,
            % Tick and Range
            xtick={20, 40, 60, 80, 100},
            ytick={20, 30, 40, 50, 60, 70},
            ymin=20,
            ymax=70,
            % Legend
            ]
\coordinate (c2) at (rel axis cs:1,1);

\addplot[bl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=herding, y error=herding-err, col sep=comma]{data/cl_gdumb_resnet.csv};

\addplot[gr, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dsa, y error=dsa-err, col sep=comma]{data/cl_gdumb_resnet.csv};

\addplot[yl, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=dm, y error=dm-err, col sep=comma]{data/cl_gdumb_resnet.csv};

\addplot[or, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdci, y error=mdci-err, col sep=comma]{data/cl_gdumb_resnet.csv};

\addplot[red, mark size=1.5pt] plot [error bars/.cd, y dir=both, y explicit] table [y=mdc, y error=mdc-err, col sep=comma]{data/cl_gdumb_resnet.csv};


\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend2}};
\end{tikzpicture}


==> graph/ipc.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\definecolor{bl}{RGB}{120,120,220}


\begin{groupplot}[
        group style={columns=1, horizontal sep=1.05cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=6.6cm,
            height=4.3cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Image per class},
            ylabel={Test Accuracy},
            % Range
            xmin=1,
            xmax=500,
            symbolic x coords={1, 10, 50, 100, 200, 500},
            ytick={0,20,40,60,80,100},
            ymin=0,
            ymax=100,
            %legend to name=grouplegend,
            legend cell align=left,
            legend style={at={(1.05,1)},anchor=north west, nodes={scale=0.7}},
            ]

\addplot[bl, opacity=0.8, mark=*, mark size=0.6pt] table [y=random, col sep=comma]{data/ipc.csv};\addlegendentry{Random}

\addplot[gr, opacity=0.8, mark=*, mark size=0.6pt] table [y=herding, col sep=comma]{data/ipc.csv};\addlegendentry{Herding}

\addplot[or, opacity=0.8, mark=*, mark size=0.6pt] table [y=ours, col sep=comma]{data/ipc.csv};\addlegendentry{IDC-I}

\addplot[red, opacity=0.8, mark=*, mark size=0.6pt] table [y=ours2, col sep=comma]{data/ipc.csv};\addlegendentry{IDC}

\addplot[black, dotted] table [y=full, col sep=comma]{data/ipc.csv};\addlegendentry{Full}


\end{groupplot}
\end{tikzpicture}


==> graph/loss.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\definecolor{gr}{RGB}{60,160,100}
\definecolor{or}{RGB}{200,140,80}
\pgfplotsset{
/pgfplots/colormap={hot2}{[1cm]rgb255(0cm)=(255,255,255) rgb255(2cm)=(240,140,20)
rgb255(5cm)=(160,0,0) rgb255(8cm)=(0,0,0)}
}

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.4cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=4.05cm,
            height=4.05cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.17cm,       
            ylabel shift=-0.18cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Iteration},
            ylabel={Matching loss},
            % Range
            xmin=0,
            xmax=1000,
            ymax=400,
            ymin=0,
            xtick={0,250,500,750,1000},
            ytick={0,100,200,300},
            %legend to name=grouplegend,
            legend cell align=left,
            legend style={anchor=north east, nodes={scale=0.7}},
            ]

\addplot[red] table [y=ipc1, col sep=comma]{data/loss.csv};\addlegendentry{$n$=1}

\addplot[or] table [y=ipc10, col sep=comma]{data/loss.csv};\addlegendentry{$n$=10}

\addplot[gr] table [y=ipc50, col sep=comma]{data/loss.csv};\addlegendentry{$n$=50}


\nextgroupplot[
            % Figure size
            width=3.95cm,
            height=4.05cm,
            colorbar,
            colorbar style={
                yticklabel style={
                    /pgf/number format/.cd,
                    fixed,
                    precision=0,
                    fixed zerofill,
                    },
                width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width},
                ticklabel style={font=\scriptsize},
                ytick style={draw=none},
                },
            colorbar shift/.style={xshift=0.2cm},
            % Plot style
            every axis plot/.append style={thick},
            % Tick
            title=Matching loss,
            title style={yshift=-0.25cm},
            xlabel=Resolution,
            ylabel=Number of data,
            enlargelimits=false,
            xlabel shift=-0.12cm,         
            ylabel shift=-0.1cm,
            style={font=\scriptsize},
            tick style={draw=none},
            label style={font=\scriptsize},
            % Range
            symbolic x coords={8,11,16,32},
            symbolic y coords={48,24,12,6,3},
            ytick={48,24,12,6,3},
            scaled ticks = false,
            point meta min=50,
            point meta max=420,
            ]

\addplot [matrix plot,point meta=explicit] file {heat.dat};

% \addplot [matrix plot*,point meta=explicit] file {heat.dat};

\end{groupplot}
\end{tikzpicture}


==> graph/norm.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, 
    xmax=100,
    width=2.5cm,
    height=2.5cm,
    % xmajorticks=false,
    xlabel near ticks,
    ylabel near ticks,
    tick pos=left,
    tick label style={font=\scriptsize},
    % Label
    xlabel shift=-0.1cm,         
    % ylabel shift=-0.15cm,
    label style={font=\scriptsize},
    xlabel style={align=center},
    % Style
    every axis plot/.append style={thick},
    grid=major,
    % Legend
    legend pos = north east,
    legend style={nodes={scale=0.7}}
}

\begin{axis}[
  axis y line*=right,
  ymin=0.2, 
  ymax=0.6,
  ytick={0.2,0.3,0.4,0.5},
  xlabel=Pretrained epoch,
  ylabel=Cosine similarity,
  ylabel shift=-0.15cm,  
]
\addplot[red] table [x=epoch, y=sim, col sep=comma, y index=1]{data/gradcls.csv}; \label{plot_one}
\end{axis}

\begin{axis}[
  axis y line*=left,
  axis x line=none,
  ymin=200, 
  ymax=1000,
  ytick={200,400,600,800},
  ylabel=$L^1$ norm,
  ylabel shift=-0.1cm,
]

\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{cos}

\addplot[blue] table [x=epoch, y=class, col sep=comma, y index=2]{data/gradcls.csv}; \addlegendentry{norm}

\end{axis}

\end{tikzpicture}

==> graph/syn.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.05cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=7cm,
            height=3.2cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Training steps},
            ylabel={$L^1$ norm},
            % Range
            xmin=0,
            xmax=500,
            ymin=-50,
            %legend to name=grouplegend,
            legend style={at={(1.03,1)},anchor=north west},
            legend style={nodes={scale=0.8}}
            ]

\addplot[red] table [x=step, y=real, col sep=comma]{data/grad.csv};
\addplot[blue] table [x=step, y=syn, col sep=comma]{data/grad.csv};

\legend{real, syn}

\end{groupplot}
\end{tikzpicture}

